AxCell: Automatic Extraction of Results from Machine Learning Papers

Tracking progress in machine learning has become increasingly difficult with the recent explosion in the number of papers. In this paper, we present AxCell, an automatic machine learning pipeline for extracting results from papers. AxCell uses several novel components, including a table segmentation subtask, to learn relevant structural knowledge that aids extraction. When compared with existing methods, our approach significantly improves the state of the art for results extraction. We also release a structured, annotated dataset for training models for results extraction, and a dataset for evaluating the performance of models on this task. Lastly, we show the viability of our approach enables it to be used for semi-automated results extraction in production, suggesting our improvements make this task practically viable for the first time. Code is available on GitHub.

==> graphs/contexts.tex <==
    \def\ds#1{\colorlet{foo}{pink}\sethlcolor{foo}\hl{#1}}
    \def\ts#1{\colorlet{foo}{cyan!50}\sethlcolor{foo}\hl{#1}}
    \def\ms#1{\colorlet{foo}{magenta!80}\sethlcolor{foo}\hl{#1}}
	\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
        \draw[
            shading=axis,
            bottom color=black!10,
            top color=black!2,
            shading angle=-45]
            (0,0)
            --  ++(-5,0)
            --  ++(0,7)
            --  ++(4,0)
            --  ++(0,-1)
            --  ++(1,0)
            -- cycle;
        \draw (0,6) -- ++ (-1,1);
        \node[anchor=north west] (title) at (-5,6.75) {\textbf{Back-translation} \ldots};
        \node[below=0.3cm of title.south west,anchor=north west] (abs) {
            \begin{varwidth}{4.5cm}
                \begin{center}
                    \tiny \textbf{Abstract}
                \end{center}
                
                \tiny In this paper we \ldots 
                state-of-the-art \ts{machine translation} \ldots
                by 1 \ms{BLEU score} \ldots We open source our \ldots
            \end{varwidth}
        };
        
        \node[below=0.15cm of abs.south west,anchor=north west] (col1) {
            \begin{varwidth}{2.25cm}
                \vspace{0.25cm}
                \tiny \textbf{1.\ Introduction}
                
                \tiny \ldots challenging problem
                \ldots \ts{speech recognition}
                \ldots \ts{machine translation} 
                \ldots \ts{language modeling}\ldots
                Additionally, we formally prove that \ldots \ms{perplexity} \ldots on downstream tasks \ldots
                
                \vspace{0.15cm}
                \tiny \textbf{2.\ Related work}
                \ldots In [124] authors consider \ts{self-supervised textual dyslexization} task \ldots 
            \end{varwidth}
        };
        
        \node[right=0.0cm of col1.north east,anchor=north west] (col2) {
            \begin{varwidth}{2.25cm}
                \tiny \ldots which proves the main theorem. \hfill\ensuremath{\square}
                \vspace{0.25cm}
                
                \tiny \textbf{5.\ Experiments}
                
                \tiny \ldots {\color{blue}Table 2} presents \ldots Workshop on Statistical \ts{Machine Translation} datasets \ldots \ds{WMT 2014} and \ds{WMT 2017} \ldots
                In case of \ds{English--German} dataset \ldots \ds{IWSLT 2015} \ldots
            \end{varwidth}
        };

            \node[anchor=north west] (caption) at (0.15,7) {Table I: \ldots \ds{test set}\ldots \ms{BLEU} metric.};
            \node [
                below=0.08cm of caption.south west,
                anchor=north west,
            ] (table) {
            \begin{tabular}{cccc}
                \toprule
                & \multicolumn{2}{c}{\ds{WMT 2014}} & \ldots\\
                \ldots & \ds{en-fr} & fr-en & \ldots\\\midrule
                \ldots & \ldots & \ldots & \ldots\\
                NMT (ours) & \textbf{56.3} & 41.8 & \ldots\\\bottomrule
            \end{tabular}
            };
            \node[below=0.2cm of table.south west,anchor=north west, align=left] {
                Linking result:\\
                \small Task: Machine Translation\\
                \small Dataset: WMT2014 English--French Test\\
                \small Metric: BLEU score\\
                \small Value: 56.3\\
                \small Model: NMT\\
                \small Confidence: 0.98
            };
    \end{tikzpicture}
